The Mukai pairing, I: a categorical approach

We study the Hochschild homology of smooth spaces, emphasizing the importance of a pairing which generalizes Mukai's pairing on the cohomology of K3 surfaces. We show that integral transforms between derived categories of spaces induce, functorially, linear maps on homology. Adjoint functors induce adjoint linear maps with respect to the Mukai pairing. We define a Chern character with values in Hochschild homology, and we discuss analogues of the Hirzebruch-Riemann-Roch theorem and the Cardy Condition from physics. This is done in the context of a 2-category which has spaces as its objects and integral kernels as its 1-morphisms.

==> pstex/AD1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,333)(4887,-3381)
\put(5325,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/AD2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,756)(4887,-3612)
\put(5474,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5312,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5312,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\end{picture}%


==> pstex/AD3a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD3a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,1043)(4887,-3749)
\put(5312,-2790){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5312,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5474,-3449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5474,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\end{picture}%


==> pstex/AD3b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD3b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,756)(4887,-3612)
\put(5317,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'\circv\alpha$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5312,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5312,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\end{picture}%


==> pstex/AD4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,756)(4887,-3612)
\put(5312,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5312,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5474,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\id_\Phi$}%
}}}}
\end{picture}%


==> pstex/AD5a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD5a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1727,333)(4126,-3381)
\put(4515,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5325,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5638,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4126,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\end{picture}%


==> pstex/AD5b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD5b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,333)(4887,-3381)
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5325,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi\circ\Phi$}%
}}}}
\end{picture}%


==> pstex/AD7a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD7a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1554,789)(4093,-3620)
\put(4487,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(5080,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(4519,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5111,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4487,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5080,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5432,-3354){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4143,-3354){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(4712,-3273){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\end{picture}%


==> pstex/AD7b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD7b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1179,792)(4845,-3612)
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5809,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5312,-3581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi\circ\Phi$}%
}}}}
\put(5359,-3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta\circh\alpha$}%
}}}}
\put(5312,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'\circ\Phi'$}%
}}}}
\end{picture}%


==> pstex/AD8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AD8}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2030,1043)(4887,-3749)
\put(5771,-3103){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(6205,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(6702,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6367,-3449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6367,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\put(6205,-2790){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\put(5312,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(4887,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5474,-3449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5474,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta'$}%
}}}}
\put(5312,-2790){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi''$}%
}}}}
\end{picture}%


==> pstex/AdjCanIso.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjCanIso}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1186,792)(5249,-3532)
\put(5866,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5339,-3501){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6204,-2860){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/AdjointRight1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,724)(5124,-3552)
\put(5347,-3030){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/AdjointRight2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(566,724)(4957,-3552)
\put(5347,-3030){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/AdjointRight3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(487,683)(5124,-3552)
\put(5480,-3034){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/AdjointRight4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(599,975)(5124,-3844)
\put(5354,-3396){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5356,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(5497,-3114){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/AdjointRight5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,726)(5124,-3554)
\put(5347,-3044){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(5433,-3440){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/AdjointRight6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight6}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,724)(5124,-3552)
\put(5408,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/AdjointRight7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight7}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,724)(5124,-3552)
\put(5408,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/AdjointRight8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjointRight8}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(724,945)(4939,-3552)
\put(5346,-2767){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(5408,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/AdjunctionIso1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjunctionIso1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(604,732)(5025,-3560)
\put(5390,-2942){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Xi$}%
}}}}
\put(5200,-3529){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5252,-3234){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5547,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\end{picture}%


==> pstex/AdjunctionIso2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/AdjunctionIso2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(788,724)(4841,-3552)
\put(5179,-3445){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(4922,-2961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5547,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\put(5390,-2942){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Xi$}%
}}}}
\put(5254,-3247){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/ApPT1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(753,946)(4917,-3688)
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT1b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT1b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(753,946)(5646,-3688)
\put(5882,-3619){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(5908,-3252){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\put(5888,-2876){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/ApPT2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(657,950)(5013,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT2b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(657,950)(5013,-3688)
\put(5298,-3253){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\put(5257,-3617){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(5253,-2876){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/ApPT3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(895,1090)(4937,-3537)
\put(5424,-3028){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\put(5401,-3471){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5307,-3245){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5342,-2819){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(5597,-2588){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(909,1090)(4923,-3537)
\put(5438,-3037){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\put(5401,-3471){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5307,-3245){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5342,-2819){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(5597,-2588){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(933,950)(4737,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT7}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(880,1079)(4737,-3817)
\put(5304,-3242){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/ApPT8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ApPT8}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(539,1079)(5078,-3817)
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5290,-3245){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/BeforetauRalpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/BeforetauRalpha}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(421,802)(5206,-3384)
\put(5452,-3312){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5355,-3019){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5445,-2753){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\end{picture}%


==> pstex/ChernOnK1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ChernOnK1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(700,831)(5683,-3688)
\put(6231,-3443){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5919,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6301,-3259){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(6301,-3597){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cG$}%
}}}}
\end{picture}%


==> pstex/ChernOnK2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ChernOnK2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(699,831)(5684,-3688)
\put(5919,-3398){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6301,-3015){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\put(6231,-3195){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6301,-3374){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cG$}%
}}}}
\end{picture}%


==> pstex/Counit2Adjunction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/Counit2Adjunction}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1039,667)(5392,-3118)
\put(5516,-3081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6215,-3058){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/HRR1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/HRR1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1020,799)(5621,-3688)
\put(6309,-3379){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(6051,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6418,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5642,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5735,-3379){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\end{picture}%


==> pstex/HRR2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/HRR2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1248,765)(5904,-3663)
\put(6570,-3608){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(6703,-3355){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(6158,-3363){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(6462,-3052){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6337,-3608){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\end{picture}%


==> pstex/MessyPhiPushOfw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/MessyPhiPushOfw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(857,869)(5488,-3761)
\put(5562,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\end{picture}%


==> pstex/NaiveCounit2Adjunction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/NaiveCounit2Adjunction}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(764,785)(5839,-3983)
\put(6300,-3372){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\id_X$}%
}}}}
\put(6379,-3935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5921,-3944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6173,-3623){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\epsilon$}%
}}}}
\end{picture}%


==> pstex/NaiveUnit2Adjunction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/NaiveUnit2Adjunction}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(768,782)(5835,-3225)
\put(5921,-2557){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(6300,-3129){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\id_Y$}%
}}}}
\put(6379,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6173,-2863){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\end{picture}%


==> pstex/PTthm0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm0}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(753,946)(4917,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/PTthm1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(657,950)(5013,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/PTthm10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm10}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1375,950)(4668,-3688)
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/PTthm2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1056,807)(4871,-3688)
\put(5441,-3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PTthm3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(933,950)(4737,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/PTthm4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1146,807)(4781,-3688)
\put(5441,-3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PTthm5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1146,807)(4781,-3688)
\put(5441,-3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PTthm6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm6}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1038,808)(4889,-3689)
\put(5441,-3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PTthm7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm7}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1339,1079)(4737,-3817)
\put(5443,-3239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5410,-3479){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PTthm8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm8}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1375,950)(4668,-3688)
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/PTthm9.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PTthm9}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1217,1075)(4737,-3817)
\put(5443,-3239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5410,-3479){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/PartialTraceLeft.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PartialTraceLeft}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(684,946)(4917,-3688)
\put(5441,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\put(5408,-3252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5422,-2856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/PartialTraceRight.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PartialTraceRight}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(684,946)(5577,-3688)
\put(5737,-3630){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta'$}%
}}}}
\put(5770,-3252){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\put(5756,-2856){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/PhiPullOfv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PhiPullOfv}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(864,862)(5580,-3759)
\put(6263,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\end{picture}%


==> pstex/PhiPullOfw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PhiPullOfw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(698,836)(5562,-3759)
\put(5562,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\end{picture}%


==> pstex/PhiPushOfv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PhiPushOfv}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(649,836)(5656,-3759)
\put(6263,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\end{picture}%


==> pstex/PhiPushOfw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PhiPushOfw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(857,869)(5488,-3761)
\put(5562,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\end{picture}%


==> pstex/PsiOfPhiOfv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PsiOfPhiOfv}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(976,1092)(5443,-3858)
\put(5443,-3521){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(5585,-3410){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/PsiOfPhiOfw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/PsiOfPhiOfw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1220,1148)(5283,-3867)
\put(5500,-3182){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5666,-3182){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\end{picture}%


==> pstex/R2and3a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/R2and3a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1147,927)(5583,-3685)
\put(6608,-3085){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6445,-3459){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6564,-3644){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\end{picture}%


==> pstex/R2and3b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/R2and3b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(756,927)(6099,-3685)
\put(6445,-3459){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6630,-3071){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6580,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\end{picture}%


==> pstex/SD1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(982,333)(4939,-3381)
\put(5706,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5325,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5016,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\end{picture}%


==> pstex/SD2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(927,794)(4939,-3983)
\put(5356,-3601){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5441,-3868){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5441,-3416){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5007,-3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5651,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/SD3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1100,941)(4928,-4139)
\put(5424,-3882){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5007,-3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5777,-3734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5526,-3374){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\put(5526,-4080){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5526,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5424,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\end{picture}%


==> pstex/SD3b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD3b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1116,941)(4928,-4139)
\put(5267,-3709){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'\circv\alpha$}%
}}}}
\put(5007,-3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5526,-3419){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\put(5526,-4026){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5829,-3734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/SD4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(927,794)(4939,-3983)
\put(5441,-3868){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5007,-3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5651,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/SD5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1090,333)(4939,-3381)
\put(5623,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5416,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5814,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5020,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5182,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/SD5b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD5b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(982,333)(4939,-3381)
\put(5706,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5016,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5242,-3132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi\circ\Phi$}%
}}}}
\end{picture}%


==> pstex/SD6a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD6a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(927,774)(4939,-3973)
\put(5651,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5441,-3868){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\id_X$}%
}}}}
\put(5007,-3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/SD7a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD7a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1297,780)(4928,-3975)
\put(5253,-3832){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(4960,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(6010,-3638){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5694,-3613){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5231,-3615){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5783,-3835){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5783,-3417){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5483,-3642){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5259,-3417){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/SD7b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD7b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1299,782)(4928,-3977)
\put(5282,-3422){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(4961,-3642){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(6012,-3639){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5786,-3836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5786,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5487,-3428){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5485,-3845){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5320,-3614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta\circh\alpha$}%
}}}}
\put(5255,-3832){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/SD8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD8}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1428,941)(4928,-4139)
\put(5322,-3350){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi''$}%
}}}}
\put(5887,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5887,-3350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi''$}%
}}}}
\put(5887,-4080){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(4963,-3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5267,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta'$}%
}}}}
\put(5267,-3882){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5787,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\put(5787,-3882){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6141,-3734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5555,-3738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5145,-4080){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5145,-3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\end{picture}%


==> pstex/SD9a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD9a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1428,942)(4928,-4140)
\put(5551,-3738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(4963,-3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5787,-3882){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(6141,-3734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5887,-4080){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5162,-3347){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(5267,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5162,-3893){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5887,-3630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\end{picture}%


==> pstex/SD9b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SD9b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1428,942)(4928,-4140)
\put(5162,-3594){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(4963,-3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(6141,-3734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5162,-4080){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5267,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(5787,-3522){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5887,-3356){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5555,-3738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5887,-3896){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/SnakePhi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SnakePhi}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1144,798)(5249,-3544)
\put(6161,-3513){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5360,-2857){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5820,-3142){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/SnakePsi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/SnakePsi}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1186,792)(5249,-3532)
\put(5866,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5339,-3501){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(6204,-2860){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\end{picture}%


==> pstex/Trace.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/Trace}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(604,724)(5025,-3552)
\put(5347,-3030){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/Unit2Adjunction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/Unit2Adjunction}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1070,645)(5388,-3527)
\put(6208,-2998){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5499,-2998){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/UnpartialTraceLeft.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/UnpartialTraceLeft}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,726)(5124,-3552)
\put(5402,-3032){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi$}%
}}}}
\put(5391,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta$}%
}}}}
\put(5283,-3262){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> pstex/UnpartialTraceRight.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/UnpartialTraceRight}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,726)(5499,-3552)
\put(5620,-3032){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Psi'$}%
}}}}
\put(5631,-3454){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Theta'$}%
}}}}
\put(5636,-3249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha'$}%
}}}}
\end{picture}%


==> pstex/bagfy5b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/bagfy5b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(739,771)(5819,-3689)
\put(6343,-3625){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5905,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/baggy1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(941,693)(5383,-3574)
\put(5643,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e^\chk$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5401,-3270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5537,-3494){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(6027,-3494){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5802,-3058){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6166,-3276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\end{picture}%


==> pstex/baggy2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1475,748)(5108,-3654)
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5756,-3623){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5401,-3270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5284,-3486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5643,-3275){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e^\chk$}%
}}}}
\put(5885,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5909,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\end{picture}%


==> pstex/baggy3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1442,748)(5141,-3654)
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5905,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5756,-3623){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5586,-3258){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(5312,-3270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5311,-3559){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\end{picture}%


==> pstex/baggy4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1442,748)(5141,-3654)
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5905,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5756,-3623){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5526,-3282){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5318,-3474){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5332,-3262){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e$}%
}}}}
\end{picture}%


==> pstex/baggy5a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy5a}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(739,771)(5819,-3689)
\put(6343,-3625){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5905,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e$}%
}}}}
\end{picture}%


==> pstex/baggy5b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/baggy5b}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(739,771)(5819,-3689)
\put(6343,-3625){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6113,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5905,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\end{picture}%


==> pstex/cardy3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardy3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(825,930)(-318,-73)
\put(-245,-19){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(292,  0){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(286,738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(-318,746){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> pstex/cardy4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardy4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(862,1011)(596,-82)
\put(754,845){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1150,841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(596,-36){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(963,-51){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardy5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardy5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1206,747)(603,-97)
\put(603,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(949,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1271,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1610,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> pstex/cardy6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardy6}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1206,539)(603,-97)
\put(1610,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(603,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(949,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1271,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> pstex/cardy7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardy7}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1206,755)(603,-97)
\put(1271,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1610,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(603,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(949,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardyA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyA}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(645,994)(1280,-622)
\put(1710,-591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1483,283){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1724,283){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1496,-588){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardyB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyB}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(662,1142)(1181,-621)
\put(1628,-588){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1438,437){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1181,429){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1296,-590){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardyC.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyC}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(643,709)(1184,-459)
\put(1433,-428){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1431,155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1612,-424){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1184,155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> pstex/cardyD.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyD}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(279,647)(683,73)
\put(819,434){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(822,262){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardyE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyE}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(997,570)(827,-464)
\put(1359,-433){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(827,-432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1111,-432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1609,-431){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/cardyF.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/cardyF}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1222,539)(603,-97)
\put(949,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1271,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1610,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(603,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> pstex/einHomEE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/einHomEE}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(450,704)(5797,-3582)
\put(6004,-3524){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5911,-3268){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\end{picture}%


==> pstex/ereallyinHomEE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ereallyinHomEE}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(601,704)(5665,-3582)
\put(6004,-3524){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5911,-3268){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(5728,-3079){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6075,-3079){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\end{picture}%


==> pstex/homologyiEofeinHomEE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/homologyiEofeinHomEE}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(739,771)(5819,-3689)
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5887,-3495){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(6140,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(6343,-3625){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/iEadjoint3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEadjoint3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1135,726)(5679,-3585)
\put(6447,-3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6231,-3268){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(6200,-3472){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(6019,-3051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/iEadjoint4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEadjoint4}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(864,831)(5648,-3688)
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6157,-3487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(6231,-3268){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5883,-3035){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6303,-3020){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\end{picture}%


==> pstex/iEadjoint5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEadjoint5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(823,831)(5661,-3688)
\put(6231,-3492){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(6157,-3302){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5919,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6324,-3028){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5841,-3520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> pstex/iEofeinHomEE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEofeinHomEE}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(978,665)(5511,-3571)
\put(6135,-3262){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(5555,-3315){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5845,-3483){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\end{picture}%


==> pstex/iEofphiinHH.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEofphiinHH}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1231,759)(5600,-3647)
\put(6344,-3583){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\put(5914,-3257){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5677,-3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6654,-3022){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\pt$}%
}}}}
\end{picture}%


==> pstex/iEofvinHH.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/iEofvinHH}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(551,754)(5679,-3686)
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6219,-3494){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cE$}%
}}}}
\end{picture}%


==> pstex/labelledcobordism.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/labelledcobordism}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(932,931)(448,-79)
\put(448,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(921,370){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(1088,579){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pstex/labelledproduct.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/labelledproduct}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(731,487)(4051,98)
\put(4320,129){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(4567,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4093,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$C$}%
}}}}
\end{picture}%


==> pstex/safe.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=./pstex/safe.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(399,724)(5124,-3552)
\put(5408,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cF$}%
}}}}
\put(5353,-3454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cH$}%
}}}}
\end{picture}%


==> pstex/tauLPhiw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/tauLPhiw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(916,798)(5568,-3654)
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(5568,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%


==> pstex/tauLalpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/tauLalpha}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1008,789)(4965,-3375)
\put(5482,-3209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5355,-3019){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5436,-2790){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\end{picture}%


==> pstex/tauRPhiv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/tauRPhiv}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1000,793)(5435,-3640)
\put(6263,-3427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(5919,-3264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$v$}%
}}}}
\end{picture}%


==> pstex/tauRalpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/tauRalpha}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1027,789)(4848,-3375)
\put(5441,-2790){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi'$}%
}}}}
\put(5355,-3019){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(5421,-3269){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\end{picture}%

